Joint state and parameter estimation based on constrained zonotopes

This note presents a new method for set-based joint state and parameter estimation of discrete-time systems using constrained zonotopes. This is done by extending previous set-based state estimation methods to include parameter identification in a unified framework. Unlike in interval-based methods, the existing dependencies between states and model parameters are maintained from one time step to the next, thus providing a more accurate estimation scheme. In addition, the enclosure of states and parameters is refined using measurements through generalized intersections, which are properly captured by constrained zonotopes. The advantages of the new approach are highlighted in two numerical examples.

==> Figures/fig_TechNote_linearXandPlog_imprvZon.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_TechNote_linearXandPlog_imprvZon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.06781311bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.945108)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
    \put(0.02170829,0.68329873){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{log(radius($\hat{X}_k$))}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
    \put(0.12494671,0.48870818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.21059038,0.48870818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.29623193,0.48870818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.38187561,0.48870818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.46751716,0.48870818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.5531608,0.48870818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.63880238,0.48870818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.72444602,0.48870818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.8100876,0.48870818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.89573124,0.48870818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.98137282,0.48870818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
    \put(0.10781714,0.50981599){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.5}}}%
    \put(0.10781714,0.62152239){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.10781714,0.73322877){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.10781714,0.84493725){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
    \put(0.61102877,0.90655845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CZ}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
    \put(0.61102877,0.86928089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CZ-J}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
    \put(0.83414684,0.90444899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FBP}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
    \put(0.83404638,0.8679602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Z-J}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
    \put(0.55103375,0.00271076){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.02056839,0.23925386){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{log(radius($\hat{P}_k$))}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
    \put(0.12380681,0.04466327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.20945047,0.04466327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.29509203,0.04466327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.3807357,0.04466327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.46637726,0.04466327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.55202093,0.04466327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.63766245,0.04466327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.72330615,0.04466327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.80894767,0.04466327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.89459137,0.04466327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.98023289,0.04466327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
    \put(0.10667723,0.06577112){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.6}}}%
    \put(0.10667723,0.13279497){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.4}}}%
    \put(0.10667723,0.19981876){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.10667723,0.26684261){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.10667723,0.33386646){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.10667723,0.40089236){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
    \put(0.60873437,0.41448997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
    \put(0.60873437,0.37721241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CZ-J}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
    \put(0.83185245,0.41238051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FBP}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
    \put(0.83175199,0.37589172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Z-J}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig_TechNote_linearXandPlog_imprvZon.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_TechNote_nonlinear3Dcomparison.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_TechNote_nonlinear3Dcomparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.33900604bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.722438)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_TechNote_nonlinear3Dcomparison.pdf}}%
    \put(0.35439427,0.00497649){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$x_1$}}}%
    \put(0.93310479,0.11343923){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.01957581,0.26115503){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$p$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_TechNote_nonlinear3Dcomparison.pdf}}%
    \put(0.17135261,0.05089758){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{12.5}}}%
    \put(0.33728882,0.04372172){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{13}}}%
    \put(0.50322505,0.03654385){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{13.5}}}%
    \put(0.66916326,0.02936799){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_TechNote_nonlinear3Dcomparison.pdf}}%
    \put(0.87303011,0.05199137){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1.5}}}%
    \put(0.89384252,0.10227851){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.91465291,0.15256357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-0.5}}}%
    \put(0.93546532,0.20284869){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.95627571,0.25313577){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_TechNote_nonlinear3Dcomparison.pdf}}%
    \put(0.1053836,0.0740759){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.05}}}%
    \put(0.1053836,0.14362082){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.1053836,0.21316573){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.15}}}%
    \put(0.1053836,0.28271064){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.1053836,0.35225556){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.25}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_TechNote_nonlinear3Dcomparison.pdf}}%
    \put(0.45682051,0.68978505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\mbf{x}_k,p)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_TechNote_nonlinear3Dcomparison.pdf}}%
    \put(0.45682051,0.65394983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FBP}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_TechNote_nonlinear3Dcomparison.pdf}}%
    \put(0.45682051,0.62000173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ZMV-J}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_TechNote_nonlinear3Dcomparison.pdf}}%
    \put(0.45682051,0.58416852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CZMV-J}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_TechNote_nonlinear3Dcomparison.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_TechNote_nonlinearXandPlog_imprvZon.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_TechNote_nonlinearXandPlog_imprvZon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80277898)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
    \put(0.03657714,0.57866007){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{log(area($\hat{X}_k$))}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
    \put(0.13,0.40081816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.20750096,0.40081816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.285,0.40081816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.36250096,0.40081816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.44,0.40081816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.51750093,0.40081816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.595,0.40081816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.67250093,0.40081816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.75,0.40081816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.82750093,0.40081816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.905,0.40081816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
    \put(0.11449905,0.41995152){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2.5}}}%
    \put(0.11449905,0.48093436){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.11449905,0.54191531){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1.5}}}%
    \put(0.11449905,0.60289818){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.11449905,0.66388104){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.5}}}%
    \put(0.11449905,0.72486198){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
    \put(0.57090909,0.76789459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CZMV}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
    \put(0.57090909,0.73416126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CZMV-J}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
    \put(0.77281385,0.76598569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FBP}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
    \put(0.77272294,0.73296613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ZMV-J}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
    \put(0.51522786,0.00245303){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.03960309,0.21820731){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{log(radius($\hat{P}_k$))}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
    \put(0.12862023,0.0403654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.20612119,0.0403654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.28362023,0.0403654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.36112119,0.0403654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.43862023,0.0403654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.51612119,0.0403654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.59362026,0.0403654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.67112119,0.0403654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.74862026,0.0403654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.82612119,0.0403654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.90362026,0.0403654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
    \put(0.11311928,0.05949876){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-3}}}%
    \put(0.11311928,0.13572731){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.11311928,0.21195394){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.11311928,0.28818255){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11311928,0.36440921){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
    \put(0.57744152,0.29265765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
    \put(0.57744152,0.25892433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CZMV-J}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
    \put(0.77934628,0.29074873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FBP}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
    \put(0.77925537,0.2577292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ZMV-J}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig_TechNote_nonlinearXandPlog_imprvZon.pdf}}%
  \end{picture}%
\endgroup%

